PipeRTL: Timing-Aware Pipeline Optimization at IR-Level for RTL Generation

Modern hardware compilers increasingly rely on rich intermediate representations (IRs) to preserve optimization-relevant semantics before generating RTL code. However, one important optimization is still largely deferred to backend tools: pipeline optimization. In common RTL flows, registers are inserted by frontend heuristics or hardware designers and later adjusted by backend retiming after the design has been lowered to a much lower-level netlist representation. At that point, much of the operator-level structure originally exposed by the compiler IR has already been weakened or lost, limiting opportunities for global, compiler-level pipeline optimization. This paper presents PipeRTL, an IR-level pipeline optimization framework for hardware compilers, instantiated in CIRCT. PipeRTL makes the legality of register relocation explicit in the IR, uses a learned timing predictor to approximate downstream delay behavior, and formulates timing-aware register relocation as a global min-cost flow problem under timing constraints. Evaluation on open-source designs under a commercial backend synthesis flow shows that PipeRTL improves downstream implementation quality on average, reducing critical-path delay, power, and area across the evaluated benchmarks, while also providing a stronger starting point for backend retiming. These results indicate that exposing pipeline optimization as an explicit compiler pass can deliver backend-meaningful gains by improving the sequential structure presented to later stages and the resulting downstream implementation quality.

==> figs/breakdown/breakdown-1/breakdown-1.tex <==

\begin{tikzpicture}
    \pgfplotsset{
        width=1.1\linewidth,
        height=0.2\linewidth % Adjusted height to make the plot taller
    }
    \definecolor{black}{RGB}{34,24,21}
    \definecolor{gray9}{gray}{0.9}
    \definecolor{YIOrRd4}{RGB}{252,163,60}
    \definecolor{Orange}{RGB}{233,142,43}
    \definecolor{Blue}{RGB}{193,219,250}
    \definecolor{Pink}{RGB}{253,195,195}
    \definecolor{Cyan}{RGB}{211,247,244}

    \begin{axis}[
        xbar stacked, xmin=0,
        bar width=0.5cm, % Adjusted bar width to fit better with the increased height
        ytick={1},
        yticklabels={},
        ymin=0,
        ymax=2,
        xmin=0,
        xmax=100,
        xtick={0, 20, 40, 60, 80, 100}, 
        xticklabels={0, 20, 40, 60, 80, 100}, 
        xlabel={Rate (\%)},
        tick label style={font=\small},
        label style={font=\small},
        axis x line*=bottom, % Remove the top x axis line and ticks
        % Disable the top x ticks
        xtick pos=bottom,
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3, font=\small, /tikz/every even column/.append style={column sep=0.33cm}},
    ]
    \addplot [fill=gray9] coordinates {(8.27,1)}; % Prediction
    \addplot [fill=Pink] coordinates {(7.23,1)}; % Search
    \addplot [fill=Orange] coordinates {(47.31,1)}; % Constrain Solving
    \addplot [fill=Cyan] coordinates {(37.19,1)}; % Other
    
    \legend{Timing Prediction (8.27\%), Target Searching (7.23\%), \Cref{eq:pipeline_optimization} Solving (47.31\%), IR Transformations (37.19\%)}
    \end{axis} 
\end{tikzpicture}

